Error-correction Decoding for 2D Convolutional Codes with a Generalized Viterbi Algorithm

Two-dimensional (2D) convolutional codes are a generalization of one-dimensional (1D) convolutional codes and are naturally suitable for encoding two-dimensional data. Although their theoretical properties are well established, practical applications are limited due to the lack of error-correction decoding algorithms. While the Viterbi algorithm provides an efficient decoding method for 1D convolutional codes, no analogous approach exists for the 2D case. In this paper, we introduce a decoding algorithm for 2D convolutional codes, called the 2D Viterbi algorithm, extending the principles of the classical Viterbi algorithm to the two-dimensional setting. The presented 2D Viterbi algorithm works with linear systems representations of 2D convolutional codes and its complexity depends on the dimension of the corresponding 2D linear system. Hence, we also provide several algorithms to obtain 2D realizations of small dimension.

==> (inline-0) <==
\begin{pmatrix}
    1+z_1\\ z_1+z_2
\end{pmatrix}
\begin{pmatrix}
    0 & 0\\ 0 & 0
\end{pmatrix}$, 
$B_1=\begin{pmatrix}
    1\\ 0
\end{pmatrix}$, 
$B_2=\begin{pmatrix}
    0\\ 1
\end{pmatrix}$, $D=\begin{pmatrix}
    1\\ 0
\end{pmatrix}$ and $C=\begin{pmatrix}
    1 & 0\\ 1 & 1
\end{pmatrix}
\begin{pmatrix}
    1+z_1+z_2+z_1z_2\\ z_1+z_2+z_1z_2+z_2^2
\end{pmatrix}
\begin{pmatrix}
    1+z_1+z_1z_2\\ z_1+z_2+z_1z_2+z_2^2
\end{pmatrix}
\begin{pmatrix} 1 \\ 0 \end{pmatrix} + \begin{pmatrix} 0 \\ 1 \end{pmatrix} \xi \right) U_i(\xi)
\]
\[
W_i(\xi) = \begin{pmatrix} 1 & 0 \\ 1 & 1 \end{pmatrix} X_i(\xi) + \begin{pmatrix} 1 \\ 0 \end{pmatrix}
\begin{pmatrix} 1 \\ 0 \end{pmatrix}, \quad R_1(\xi) = \begin{pmatrix} 1 \\ 1+\xi \end{pmatrix},
\quad R_2(\xi) = \begin{pmatrix} \xi   \\ \xi + \xi^2 \end{pmatrix}
\begin{pmatrix} 0 \\ 0 \end{pmatrix}$, since $\left((0), \begin{pmatrix} 0 \\ 0 \end{pmatrix}
\begin{pmatrix} 0 \\ 0 \end{pmatrix},\begin{pmatrix} 0 \\ 0 \end{pmatrix}\right)$, see Figure \ref{fig:trellis_step_0}, we have 
    \[
    \text{sum: } 0 + d\left( \begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ 0 \end{pmatrix} \right) = 1 = \bar{d}; \quad L = \left\{ \begin{pmatrix} 0 \\ 0 \end{pmatrix}
\begin{pmatrix} 0 \\ 0 \end{pmatrix} \right\} \rightsquigarrow \text{label } \left( \bar{d}=1, \overline{sp}=\left\{ \begin{pmatrix} 0 \\ 0 \end{pmatrix} \right\} \right)
    \] 

    \item For vertex $X_1(\xi)=\begin{pmatrix} 1 \\ \xi \end{pmatrix}$, since $\left((1), \begin{pmatrix} 1 \\ 0 \end{pmatrix}
\begin{pmatrix} 0 \\ 0 \end{pmatrix},\begin{pmatrix} 1 \\ \xi \end{pmatrix}\right)$, see Figure \ref{fig:trellis_step_0}, we have
    \[
    \text{sum: } 0 + d\left( \begin{pmatrix} 1 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ 0 \end{pmatrix} \right) = 0 = \bar{d}; \quad L = \left\{ \begin{pmatrix} 0 \\ 0 \end{pmatrix}
\begin{pmatrix} 0 \\ 0 \end{pmatrix} \right\} \rightsquigarrow \text{label } \left( \bar{d}=0, \overline{sp} = \left\{ \begin{pmatrix} 0 \\ 0 \end{pmatrix} \right\} \right)
    \]
\end{itemize}

\begin{figure}[htbp]
    \centering
    \resizebox{0.4\textwidth}{!}{
    \begin{tikzpicture}[node distance=3.5cm and 4cm, dot/.style={circle, fill=black, inner sep=1.5pt}, label distance=5pt, >=Stealth]
        \tikzset{math_label/.style={font=\tiny, inner sep=1pt}, col_header/.style={font=\large\bfseries}}
        
        \node[col_header] (h0) at (0, 3) {0}; 
        \node[col_header] (h1) at (4, 3) {1}; 
        
        \node[dot, label=left:{\scriptsize $\binom{0}{0}$}] (n0_0) at (0, 0) {};
        
        \node[dot, label=right:{\scriptsize $\binom{0}{0}$}] (n1_0) at (4, 2) {}; 
        \node[dot, label=right:{\scriptsize $\binom{1}{\xi}$}] (n1_1) at (4, -2) {};
        
        \draw (n0_0) -- (n1_0) node[midway, sloped, above, math_label] {$\left((0), \binom{0}{0}\right)$}; 
        \draw (n0_0) -- (n1_1) node[midway, sloped, below, math_label] {$\left((1), \binom{1}{0}\right)$};
    \end{tikzpicture}
\begin{pmatrix} 0 \\0 \end{pmatrix}$:\\
    $\left((0), \begin{pmatrix} 0 \\ 0 \end{pmatrix}
\begin{pmatrix} 0 \\ 0 \end{pmatrix},\begin{pmatrix} 0 \\ 0 \end{pmatrix}\right)$\\$\left((0), \begin{pmatrix} 1 \\ 1+\xi \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} 1 \\ \xi \end{pmatrix},\begin{pmatrix} 0 \\ 0 \end{pmatrix}
\begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ 1+\xi \end{pmatrix} \right) = 4\\
        &\text{sum 2: } 0 + d\left( \begin{pmatrix} 1 \\ 1 + \xi \end{pmatrix}, \begin{pmatrix} 1 \\ 1+\xi \end{pmatrix} \right) = 0 = \bar{d}; \quad L = \left\{ \begin{pmatrix} 1 \\ \xi \end{pmatrix}
\begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix} \right) \right\} \rightsquigarrow \text{label } \left( \bar{d}=0, \overline{sp}=\left\{ \left( \begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix} \right) \right\} \right)
    \]

    \item For vertex $X_2(\xi)=\begin{pmatrix} 1 \\ \xi \end{pmatrix}$:\\
    $\left((1), \begin{pmatrix} 1 \\ 0 \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} 0 \\ 0 \end{pmatrix},\begin{pmatrix} 1 \\ \xi \end{pmatrix}\right)$ \\ $\left((1), \begin{pmatrix} 0 \\ 1+\xi \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} 1 \\ \xi \end{pmatrix},\begin{pmatrix} 1 \\ \xi \end{pmatrix}
\begin{pmatrix} 1 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ 1+\xi \end{pmatrix} \right) = 3
    \\
    &\text{sum 2: } 0 + d\left( \begin{pmatrix} 0 \\ 1+\xi \end{pmatrix}, \begin{pmatrix} 1 \\ 1+\xi \end{pmatrix} \right) = 1 = \bar{d}; \quad L = \left\{ \begin{pmatrix} 1 \\ \xi \end{pmatrix}
\begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix} \right) \right\} \rightsquigarrow \text{label } \left( \bar{d}=1, \overline{sp}=\left\{ \left( \begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix} \right) \right\} \right)
    \]
\end{itemize}

\begin{itemize}
    \item For vertex $X_2(\xi)=\begin{pmatrix} \xi \\ \xi^2 \end{pmatrix}$:\\
    $\left((\xi), \begin{pmatrix} \xi \\ 0 \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} 0 \\ 0 \end{pmatrix},\begin{pmatrix} \xi \\ \xi^2 \end{pmatrix}\right)$ \\
    $\left((\xi), \begin{pmatrix} 1+\xi \\ 1+\xi \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} 1 \\ \xi \end{pmatrix},\begin{pmatrix} \xi \\ \xi^2 \end{pmatrix}
\begin{pmatrix} \xi \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ 1+\xi \end{pmatrix} \right) = 5
    \\
    &\text{sum 2: } 0 + d\left( \begin{pmatrix} 1 + \xi \\ 1 + \xi \end{pmatrix}, \begin{pmatrix} 1 \\ 1+\xi \end{pmatrix} \right) = 1 = \bar{d}; \quad L = \left\{ \begin{pmatrix} 1 \\ \xi \end{pmatrix}
\begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix} \right) \right\} \rightsquigarrow \text{label } \left( \bar{d}=1, \overline{sp}=\left\{ \left( \begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix} \right) \right\} \right)
    \]
    \item For vertex $X_2(\xi)=\begin{pmatrix} \xi+1 \\ \xi^2+\xi \end{pmatrix}$:\\
   $\left((\xi+1), \begin{pmatrix} \xi+1 \\ 0 \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} 0 \\ 0 \end{pmatrix},\begin{pmatrix} \xi+1 \\ \xi^2+\xi \end{pmatrix}\right)$\\
   $\left((\xi+1), \begin{pmatrix} \xi \\ 1+\xi \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} 1 \\ \xi \end{pmatrix},\begin{pmatrix} \xi+1 \\ \xi^2+\xi \end{pmatrix}
\begin{pmatrix} \xi+1 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ 1+\xi \end{pmatrix} \right) = 4
    \\
    &\text{sum 2: } 0 + d\left( \begin{pmatrix} \xi \\ \xi+1 \end{pmatrix}, \begin{pmatrix} 1 \\ 1 + \xi \end{pmatrix} \right) = 2 = \bar{d}; \quad L = \left\{ \begin{pmatrix} 1 \\ \xi \end{pmatrix}
\begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix} \right) \right\} \rightsquigarrow \text{label } \left( \bar{d}=2, \overline{sp}=\left\{ \left( \begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix} \right) \right\} \right)
    \]
\end{itemize}

\begin{figure}[htbp]
    \centering
    \resizebox{0.7\textwidth}{!}{
    \begin{tikzpicture}[node distance=3.5cm and 4cm, dot/.style={circle, fill=black, inner sep=1.5pt}, label distance=5pt, >=Stealth]
        \tikzset{math_label/.style={font=\tiny, inner sep=1pt}, col_header/.style={font=\large\bfseries}}
        
        \node[col_header] (h0) at (0, 6) {0}; 
        \node[col_header] (h1) at (4, 6) {1}; 
        \node[col_header] (h2) at (8, 6) {2};
        
        \node[dot, label=left:{\scriptsize $\binom{0}{0}$}] (n0_0) at (0, 0) {};
        
        \node[dot, label=above:{\scriptsize $\binom{0}{0}$}] (n1_0) at (4, 2) {}; 
        \node[dot, label=below:{\scriptsize $\binom{1}{\xi}$}] (n1_1) at (4, -2) {};
        
        \node[dot, label=right:{\scriptsize $\binom{0}{0}$}] (n2_0) at (8, 5) {}; 
        \node[dot, label=right:{\scriptsize $\binom{1}{\xi}$}] (n2_1) at (8, 1.5) {}; 
        \node[dot, label=right:{\scriptsize $\binom{\xi}{\xi^2}$}] (n2_2) at (8, -1.5) {}; 
        \node[dot, label=right:{\scriptsize $\binom{\xi+1}{\xi^2+\xi}$}] (n2_3) at (8, -5) {};
        
        \draw[gray!30] (n0_0) -- (n1_0); 
        \draw[gray!30] (n0_0) -- (n1_1);
        
        \draw (n1_0) -- (n2_0) node[midway, sloped, above, math_label] {$\left((0), \binom{0}{0}\right)$}; 
        \draw (n1_0) -- (n2_1) node[midway, sloped, below, math_label, pos=0.3] {$\left((1), \binom{1}{0}\right)$}; 
        \draw (n1_0) -- (n2_2) node[midway, sloped, below, math_label, pos=0.8] {$\left((\xi), \binom{\xi}{0}\right)$}; 
        \draw (n1_0) -- (n2_3) node[midway, sloped, below, math_label, pos=0.7] {$\left((\xi+1), \binom{\xi+1}{0}\right)$};
        
        \draw (n1_1) -- (n2_0) node[midway, sloped, above, math_label, pos=0.7] {$\left((0), \binom{1}{1+\xi}\right)$}; 
        \draw (n1_1) -- (n2_1) node[midway, sloped, above, math_label, pos=0.8] {$\left((1), \binom{0}{1+\xi}\right)$}; 
        \draw (n1_1) -- (n2_2) node[midway, sloped, above, math_label, pos=0.55] {$\left((\xi), \binom{1+\xi}{1+\xi}\right)$}; 
        \draw (n1_1) -- (n2_3) node[midway, sloped, below, math_label] {$\left((\xi+1), \binom{\xi}{1+\xi}\right)$};
    \end{tikzpicture}
\begin{pmatrix} 0 \\ 0 \end{pmatrix}$:\\
    $\left((0), \begin{pmatrix} 0 \\ 0 \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} 0 \\ 0 \end{pmatrix},\begin{pmatrix} 0 \\ 0 \end{pmatrix}\right)$ \\
    $\left((0), \begin{pmatrix} 1 \\ 1+\xi \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} 1 \\ \xi \end{pmatrix},\begin{pmatrix} 0 \\ 0 \end{pmatrix}\right)$ \\
    $\left((0), \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} \xi \\ \xi^2 \end{pmatrix},\begin{pmatrix} 0 \\ 0 \end{pmatrix}\right)$ \\
    $\left((0), \begin{pmatrix} \xi+1 \\ \xi^2+1 \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} \xi+1 \\ \xi^2+\xi \end{pmatrix},\begin{pmatrix} 0 \\ 0 \end{pmatrix}
\begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 3 \\
    &\text{sum 2: } 1 + d\left( \begin{pmatrix} 1 \\ 1+\xi \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 5 \\
    &\text{sum 3: } 1 + d\left( \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 1 = \bar{d} \\
    &\text{sum 4: } 2 + d\left( \begin{pmatrix} \xi+1 \\ \xi^2+1 \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 5\\
    & L = \left\{ \begin{pmatrix} \xi \\ \xi^2 \end{pmatrix}
\begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2 \end{pmatrix} \right) \right\}
    \]
    \[
    \rightsquigarrow \text{label } \left( \bar{d}=1, \overline{sp}=\left\{ \left( \begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2 \end{pmatrix}
\begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix} , \begin{pmatrix} \xi \\ \xi^2 \end{pmatrix}\right) \right\}
    \]

    \item For vertex $X_3(\xi)=\begin{pmatrix} 1 \\ \xi \end{pmatrix}$:\\
    $\left((1), \begin{pmatrix} 1 \\ 0 \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} 0 \\ 0 \end{pmatrix},\begin{pmatrix} 1 \\ \xi \end{pmatrix}\right)$\\
    $\left((1), \begin{pmatrix} 0 \\ 1+\xi \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} 1 \\ \xi \end{pmatrix},\begin{pmatrix} 1 \\ \xi \end{pmatrix}\right)$\\
    $\left((1), \begin{pmatrix} \xi+1 \\ \xi^2+\xi \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} \xi \\ \xi^2 \end{pmatrix},\begin{pmatrix} 1 \\ \xi \end{pmatrix}\right)$\\
    $\left((1), \begin{pmatrix} \xi \\ \xi^2+1 \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} \xi+1 \\ \xi^2+\xi \end{pmatrix},\begin{pmatrix} 1 \\ \xi \end{pmatrix}
\begin{pmatrix} 1 \\ 0 \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 4 \\
    &\text{sum 2: } 1 + d\left( \begin{pmatrix} 0 \\ 1+\xi \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 4 \\
    &\text{sum 3: } 1 + d\left( \begin{pmatrix} \xi+1 \\ \xi^2+\xi \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 2 = \bar{d} \\
    &\text{sum 4: } 2 + d\left( \begin{pmatrix} \xi \\ \xi^2+1 \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 4\\
    &\quad L = \left\{ \begin{pmatrix} \xi \\ \xi^2 \end{pmatrix}
\begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2 \end{pmatrix} \right) \right\}
    \]
    \[
    \rightsquigarrow \text{label } \left( \bar{d}=2, \overline{sp} = \left\{ \left( \begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2 \end{pmatrix} \right) \right\} \right)
    \]

    \item For vertex $X_3(\xi)=\begin{pmatrix} \xi \\ \xi^2 \end{pmatrix}$:\\
    $\left((\xi), \begin{pmatrix} \xi \\ 0 \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} 0 \\ 0 \end{pmatrix},\begin{pmatrix} \xi \\ \xi^2 \end{pmatrix}\right)$\\
    $\left((\xi), \begin{pmatrix} 1+\xi \\ 1+\xi \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} 1 \\ \xi \end{pmatrix},\begin{pmatrix} \xi \\ \xi^2 \end{pmatrix}\right)$\\
    $\left((\xi), \begin{pmatrix} 0 \\ \xi^2+\xi \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} \xi \\ \xi^2 \end{pmatrix},\begin{pmatrix} \xi \\ \xi^2 \end{pmatrix}\right)$\\
    $\left((\xi), \begin{pmatrix} 1 \\ \xi^2+1 \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} \xi+1 \\ \xi^2+\xi \end{pmatrix},\begin{pmatrix} \xi \\ \xi^2 \end{pmatrix}
\begin{pmatrix} \xi \\ 0 \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 2 = \bar{d} \\
    &\text{sum 2: } 1 + d\left( \begin{pmatrix} 1+\xi \\ 1+\xi \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 4 \\
    &\text{sum 3: } 1 + d\left( \begin{pmatrix} 0 \\ \xi^2+\xi \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 2 = \bar{d} \\
    &\text{sum 4: } 2 + d\left( \begin{pmatrix} 1 \\ \xi^2+1 \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 6\\
    & L = \left\{ \begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2 \end{pmatrix}
\begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix}, \begin{pmatrix} 0 \\ 0 \end{pmatrix} \right), \left( \begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2 \end{pmatrix} \right) \right\}
    \]
    \[
    \rightsquigarrow \text{label } \left( \bar{d}=2, \overline{sp} = \left\{ \left( \begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix}, \begin{pmatrix} 0 \\ 0 \end{pmatrix} \right), \left( \begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2 \end{pmatrix} \right) \right\} \right)
    \]

    \item For vertex $X_3(\xi)=\begin{pmatrix} \xi+1 \\ \xi^2+\xi \end{pmatrix}$:\\
    $\left((\xi+1), \begin{pmatrix} \xi+1 \\ 0 \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} 0 \\ 0 \end{pmatrix},\begin{pmatrix} \xi+1 \\ \xi^2+\xi \end{pmatrix}\right)$\\
    $\left((\xi+1), \begin{pmatrix} \xi \\ 1+\xi \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} 1 \\ \xi \end{pmatrix},\begin{pmatrix} \xi+1 \\ \xi^2+\xi \end{pmatrix}\right)$\\
    $\left((\xi+1), \begin{pmatrix} 1 \\ \xi^2+\xi \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} \xi \\ \xi^2 \end{pmatrix},\begin{pmatrix} \xi+1 \\ \xi^2+\xi \end{pmatrix}\right)$\\
    $\left((\xi+1), \begin{pmatrix} 0 \\ \xi^2+1 \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} \xi+1 \\ \xi^2+\xi \end{pmatrix},\begin{pmatrix} \xi+1 \\ \xi^2+\xi \end{pmatrix}
\begin{pmatrix} \xi+1 \\ 0 \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 3 = \bar{d} \\
    &\text{sum 2: } 1 + d\left( \begin{pmatrix} \xi \\ 1+\xi \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 3 = \bar{d} \\
    &\text{sum 3: } 1 + d\left( \begin{pmatrix} 1 \\ \xi^2+\xi \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 3 = \bar{d} \\
    &\text{sum 4: } 2 + d\left( \begin{pmatrix} 0 \\ \xi^2+1 \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 5\\
    & L = \left\{ \begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2 \end{pmatrix}
\begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix}, \begin{pmatrix} 0 \\ 0 \end{pmatrix} \right), \left( \begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix} \right), \left( \begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2 \end{pmatrix} \right) \right\}
    \]
    {\footnotesize
    \[
    \rightsquigarrow \text{label } \left( \bar{d}=3, \overline{sp} = \left\{ \left( \begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix}, \begin{pmatrix} 0 \\ 0 \end{pmatrix} \right), \left( \begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix} \right), \left( \begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2 \end{pmatrix} \right) \right\} \right)
    \]}

    \item For vertex $X_3(\xi)=\begin{pmatrix} \xi^2 \\ \xi^3 \end{pmatrix}$:\\
    $\left((\xi^2), \begin{pmatrix} \xi^2 \\ 0 \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} 0 \\ 0 \end{pmatrix},\begin{pmatrix} \xi^2 \\ \xi^3 \end{pmatrix}\right)$\\
    $\left((\xi^2), \begin{pmatrix} 1+\xi^2 \\ 1+\xi \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} 1 \\ \xi \end{pmatrix},\begin{pmatrix} \xi^2 \\ \xi^3 \end{pmatrix}\right)$\\
    $\left((\xi^2), \begin{pmatrix} \xi+\xi^2 \\ \xi+\xi^2 \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} \xi \\ \xi^2 \end{pmatrix},\begin{pmatrix} \xi^2 \\ \xi^3 \end{pmatrix}\right)$\\
    $\left((\xi^2), \begin{pmatrix} 1+\xi+\xi^2 \\ \xi^2+1 \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} \xi+1 \\ \xi^2+\xi \end{pmatrix},\begin{pmatrix} \xi^2 \\ \xi^3 \end{pmatrix}
\begin{pmatrix} \xi^2 \\ 0 \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 4 \\
    &\text{sum 2: } 1 + d\left( \begin{pmatrix} 1+\xi^2 \\ 1+\xi \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 6 \\
    &\text{sum 3: } 1 + d\left( \begin{pmatrix} \xi+\xi^2 \\ \xi^2+\xi \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 2 = \bar{d} \\
    &\text{sum 4: } 2 + d\left( \begin{pmatrix} 1+\xi+\xi^2 \\ \xi^2+1\end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 6\\
    & L = \left\{ \begin{pmatrix} \xi \\ \xi^2 \end{pmatrix}
\begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2 \end{pmatrix} \right) \right\}
    \]
    \[
    \rightsquigarrow \text{label } \left( \bar{d}=2, \overline{sp} = \left\{ \left( \begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2 \end{pmatrix} \right) \right\} \right)
    \]

    \item For vertex $X_3(\xi)=\begin{pmatrix} \xi^2+1 \\ \xi^3+\xi \end{pmatrix}$:\\
    $\left((\xi^2+1), \begin{pmatrix} \xi^2+1 \\ 0 \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} 0 \\ 0 \end{pmatrix},\begin{pmatrix} \xi^2+1 \\ \xi^3+\xi \end{pmatrix}\right)$\\
    $\left((\xi^2+1), \begin{pmatrix} \xi^2 \\ 1+\xi \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} 1 \\ \xi \end{pmatrix},\begin{pmatrix} \xi^2+1 \\ \xi^3+\xi \end{pmatrix}\right)$\\
    $\left((\xi^2+1), \begin{pmatrix} 1+\xi+\xi^2 \\ \xi^2+\xi \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} \xi \\ \xi^2 \end{pmatrix},\begin{pmatrix} \xi^2+1 \\ \xi^3+\xi \end{pmatrix}\right)$\\
    $\left((\xi^2+1), \begin{pmatrix} \xi^2+\xi \\ \xi^2+1 \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} \xi+1 \\ \xi^2+\xi \end{pmatrix},\begin{pmatrix} \xi^2+1 \\ \xi^3+\xi \end{pmatrix}
\begin{pmatrix} \xi^2+1 \\ 0 \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 5 \\
    &\text{sum 2: } 1 + d\left( \begin{pmatrix} \xi^2 \\ 1+\xi \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 5 \\
    &\text{sum 3: } 1 + d\left( \begin{pmatrix} 1+\xi+\xi^2 \\ \xi^2+\xi \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 3 = \bar{d} \\
    &\text{sum 4: } 2 + d\left( \begin{pmatrix} \xi^2+\xi \\ \xi^2+1 \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 5\\
    &\quad L = \left\{ \begin{pmatrix} \xi \\ \xi^2 \end{pmatrix}
\begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix}, \begin{pmatrix} \xi\\ \xi^2 \end{pmatrix} \right)\right\}
    \]
    \[
    \rightsquigarrow \text{label } \left( \bar{d}=3, \overline{sp} = \left\{ \left( \begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix}, \begin{pmatrix} \xi\\ \xi^2 \end{pmatrix} \right)\right\} \right)
    \]

    \item For vertex $X_3(\xi)=\begin{pmatrix} \xi^2+\xi \\ \xi^3+\xi^2 \end{pmatrix}$:\\
    $\left((\xi^2+\xi), \begin{pmatrix} \xi^2+\xi \\ 0 \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} 0 \\ 0 \end{pmatrix},\begin{pmatrix} \xi^2+\xi \\ \xi^3+\xi^2 \end{pmatrix}\right)$\\
    $\left((\xi^2+\xi), \begin{pmatrix} \xi^2+\xi+1 \\ 1+\xi \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} 1 \\ \xi \end{pmatrix},\begin{pmatrix} \xi^2+\xi \\ \xi^3+\xi^2 \end{pmatrix}\right)$\\
    $\left((\xi^2+\xi), \begin{pmatrix} \xi^2 \\ \xi^2+\xi \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} \xi \\ \xi^2 \end{pmatrix},\begin{pmatrix} \xi^2+\xi \\ \xi^3+\xi^2 \end{pmatrix}\right)$\\
    $\left((\xi^2+\xi), \begin{pmatrix} 1+\xi^2 \\ \xi^2+1 \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} \xi+1 \\ \xi^2+\xi \end{pmatrix},\begin{pmatrix} \xi^2+\xi \\ \xi^3+\xi^2 \end{pmatrix}
\begin{pmatrix} \xi^2+\xi  \\0 \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 3 = \bar{d} \\
    &\text{sum 2: } 1 + d\left( \begin{pmatrix} \xi^2+\xi +1 \\ 1+\xi \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 5\\
    &\text{sum 3: } 1 + d\left( \begin{pmatrix} \xi^2 \\ \xi^2+\xi \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 3 = \bar{d} \\
    &\text{sum 4: } 2 + d\left( \begin{pmatrix} 1+\xi^2 \\ \xi^2+1 \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 7\\
    & L = \left\{ \begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2 \end{pmatrix}
\begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix}, \begin{pmatrix} 0 \\ 0 \end{pmatrix} \right),\left( \begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2 \end{pmatrix} \right) \right\}
    \]
    \[
    \rightsquigarrow \text{label } \left( \bar{d}=3, \overline{sp} = \left\{ \left( \begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix}, \begin{pmatrix} 0 \\ 0 \end{pmatrix} \right),\left( \begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2 \end{pmatrix} \right) \right\} \right)
    \]

    \item For vertex $X_3(\xi)=\begin{pmatrix} \xi^2+\xi+1 \\ \xi^3+\xi^2+\xi \end{pmatrix}$:\\
    $\left((\xi^2+\xi+1), \begin{pmatrix} 1+\xi+\xi^2 \\ 0 \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} 0 \\ 0 \end{pmatrix},\begin{pmatrix} \xi^2+\xi+1 \\ \xi^3+\xi^2+\xi \end{pmatrix}\right)$\\
    $\left((\xi^2+\xi+1), \begin{pmatrix} \xi^2+\xi \\ 1+\xi \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} 1 \\ \xi \end{pmatrix},\begin{pmatrix} \xi^2+\xi+1 \\ \xi^3+\xi^2+\xi \end{pmatrix}\right)$\\
    $\left((\xi^2+\xi+1), \begin{pmatrix} 1+\xi^2 \\ \xi^2+\xi \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} \xi \\ \xi^2 \end{pmatrix},\begin{pmatrix} \xi^2+\xi+1 \\ \xi^3+\xi^2+\xi \end{pmatrix}\right)$\\
    $\left((\xi^2+\xi+1), \begin{pmatrix} \xi^2 \\ \xi^2+1 \end{pmatrix}\right)$ is the label of the arc $\left(\begin{pmatrix} \xi+1 \\ \xi^2+\xi \end{pmatrix},\begin{pmatrix} \xi^2+\xi+1 \\ \xi^3+\xi^2+\xi \end{pmatrix}
\begin{pmatrix} 1+\xi+\xi^2 \\ 0 \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 4 = \bar{d} \\
    &\text{sum 2: } 1 + d\left( \begin{pmatrix} \xi^2+\xi \\ 1+\xi \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 4 = \bar{d} \\
    &\text{sum 3: } 1 + d\left( \begin{pmatrix} 1+\xi^2 \\ \xi^2+\xi \end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 4 = \bar{d}\\
    &\text{sum 4: } 2 + d\left( \begin{pmatrix} \xi^2 \\ \xi^2+1\end{pmatrix}, \begin{pmatrix} \xi \\ \xi^2+\xi \end{pmatrix} \right) = 6\\
    &\quad L = \left\{ \begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi\end{pmatrix},\begin{pmatrix} \xi \\ \xi^2\end{pmatrix}
\begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix},\begin{pmatrix} 0 \\ 0 \end{pmatrix} \right), \left( \begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix},\begin{pmatrix} 1 \\ \xi \end{pmatrix} \right),\left( \begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix},\begin{pmatrix} \xi \\ \xi^2 \end{pmatrix} \right) \right\} 
    \]
    {\footnotesize
    \[
    \rightsquigarrow \text{label } \left( \bar{d}=4, \overline{sp} = \left\{ \left( \begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix},\begin{pmatrix} 0 \\ 0 \end{pmatrix} \right), \left( \begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix},\begin{pmatrix} 1 \\ \xi \end{pmatrix} \right),\left( \begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix},\begin{pmatrix} \xi \\ \xi^2 \end{pmatrix} \right) \right\} \right)
    \]}
\end{itemize}

\begin{figure}[htbp]
    \centering
    \resizebox{0.7\textwidth}{!}{
    \begin{tikzpicture}[node distance=3.5cm and 4cm, dot/.style={circle, fill=black, inner sep=1.5pt}, label distance=5pt, >=Stealth]
        \tikzset{math_label/.style={font=\tiny, inner sep=1pt}, col_header/.style={font=\large\bfseries}}
        
        \node[col_header] (h0) at (0, 8) {0}; \node[col_header] (h1) at (4, 8) {1}; \node[col_header] (h2) at (8, 8) {2}; \node[col_header] (h3) at (13, 8) {3}; 
        
        \node[dot, label=left:{\scriptsize $\binom{0}{0}$}] (n0_0) at (0, 0) {};
        
        \node[dot, label=above:{\scriptsize $\binom{0}{0}$}] (n1_0) at (4, 2) {}; \node[dot, label=below:{\scriptsize $\binom{1}{\xi}$}] (n1_1) at (4, -2) {};
        
        \node[dot, label=left:{\scriptsize $\binom{0}{0}$}] (n2_0) at (8, 5) {}; \node[dot, label=left:{\scriptsize $\binom{1}{\xi}$}] (n2_1) at (8, 1.5) {}; \node[dot, label=left:{\scriptsize $\binom{\xi}{\xi^2}$}] (n2_2) at (8, -1.5) {}; \node[dot, label=left:{\scriptsize $\binom{\xi+1}{\xi^2+\xi}$}] (n2_3) at (8, -5) {};
        
        \foreach \i in {0,...,7} { \pgfmathsetmacro{\ypos}{7 - \i*2.0} \node[dot] (n3_\i) at (13, \ypos) {}; }
        
        \node[right=3pt] at (n3_0) {\scriptsize $\binom{0}{0}$}; \node[right=3pt] at (n3_1) {\scriptsize $\binom{1}{\xi}$}; \node[right=3pt] at (n3_2) {\scriptsize $\binom{\xi}{\xi^2}$}; \node[right=3pt] at (n3_3) {\scriptsize $\binom{\xi+1}{\xi^2+\xi}$}; \node[right=3pt] at (n3_4) {\scriptsize $\binom{\xi^2}{\xi^3}$}; \node[right=3pt] at (n3_5) {\scriptsize $\binom{\xi^2+1}{\xi^3+\xi}$}; \node[right=3pt] at (n3_6) {\scriptsize $\binom{\xi^2+\xi}{\xi^3+\xi^2}$}; \node[right=3pt] at (n3_7) {\scriptsize $\binom{\xi^2+\xi+1}{\xi^3+\xi^2+\xi}$};
        
        \draw[gray!30] (n0_0) -- (n1_0); \draw[gray!30] (n0_0) -- (n1_1);
        \draw[gray!30] (n1_0) -- (n2_0); \draw[gray!30] (n1_0) -- (n2_1); \draw[gray!30] (n1_0) -- (n2_2); \draw[gray!30] (n1_0) -- (n2_3);
        \draw[gray!30] (n1_1) -- (n2_0); \draw[gray!30] (n1_1) -- (n2_1); \draw[gray!30] (n1_1) -- (n2_2); \draw[gray!30] (n1_1) -- (n2_3);
        
        \foreach \j in {0,...,3} {
            \foreach \k in {0,...,7} {
                \draw (n2_\j) -- (n3_\k);
            }
        }
    \end{tikzpicture}
\begin{pmatrix} 0 \\ 0 \end{pmatrix}, \begin{pmatrix} 1 \\ \xi \end{pmatrix} , \begin{pmatrix} \xi \\ \xi^2 \end{pmatrix}
\begin{pmatrix}1\\0 \end{pmatrix}\right)\\ (U_1(\xi),W_1(\xi))&=\left( (\xi),\begin{pmatrix}1+\xi\\1+\xi \end{pmatrix}\right)\\ (U_2(\xi),W_2(\xi))&=\left( (0),\begin{pmatrix}\xi\\\xi+\xi^2 \end{pmatrix}
\begin{pmatrix}
    1+\eta+\xi\eta+\xi\eta^2\\ \eta+\xi\eta+\xi\eta^2+\xi^2\eta^2
\end{pmatrix}=\begin{pmatrix}
    1+z_1+z_2+z_1z_2\\ z_1+z_2+ z_1z_2+z_2^2
\end{pmatrix}
\begin{tikzpicture}[node distance=3.5cm and 4cm, dot/.style={circle, fill=black, inner sep=1.5pt}, label distance=5pt, >=Stealth]
        \tikzset{math_label/.style={font=\tiny, inner sep=1pt}, col_header/.style={font=\large\bfseries}}
        \node[col_header] (h0) at (0, 8) {0}; \node[col_header] (h1) at (4, 8) {1}; \node[col_header] (h2) at (8, 8) {2}; \node[col_header] (h3) at (13, 8) {3}; 
        \node[dot, label=left:{\scriptsize $\binom{0}{0}$}] (n0_0) at (0, 0) {};
        \node[dot, label=above:{\scriptsize $\binom{0}{0}$}] (n1_0) at (4, 2) {}; \node[dot, label=below:{\scriptsize $\binom{1}{\xi}$}] (n1_1) at (4, -2) {};
        \node[dot, label=right:{\scriptsize $\binom{0}{0}$}] (n2_0) at (8, 5) {}; \node[dot, label=right:{\scriptsize $\binom{1}{\xi}$}] (n2_1) at (8, 1.5) {}; \node[dot, label=right:{\scriptsize $\binom{\xi}{\xi^2}$}] (n2_2) at (8, -1.5) {}; \node[dot, label=right:{\scriptsize $\binom{\xi+1}{\xi^2+\xi}$}] (n2_3) at (8, -5) {};
        \foreach \i in {0,...,7} { \pgfmathsetmacro{\ypos}{7 - \i*2.0} \node[dot] (n3_\i) at (13, \ypos) {}; }
        \node[right=3pt] at (n3_0) {\scriptsize $\binom{0}{0}$}; \node[right=3pt] at (n3_1) {\scriptsize $\binom{1}{\xi}$}; \node[right=3pt] at (n3_2) {\scriptsize $\binom{\xi}{\xi^2}$}; \node[right=3pt] at (n3_3) {\scriptsize $\binom{\xi+1}{\xi^2+\xi}$}; \node[right=3pt] at (n3_4) {\scriptsize $\binom{\xi^2}{\xi^3}$}; \node[right=3pt] at (n3_5) {\scriptsize $\binom{\xi^2+1}{\xi^3+\xi}$}; \node[right=3pt] at (n3_6) {\scriptsize $\binom{\xi^2+\xi}{\xi^3+\xi^2}$}; \node[right=3pt] at (n3_7) {\scriptsize $\binom{\xi^2+\xi+1}{\xi^3+\xi^2+\xi}$};
        \draw (n0_0) -- (n1_0) node[midway, sloped, above, math_label] {$\left((0), \binom{0}{0}\right)$}; \draw (n0_0) -- (n1_1) node[midway, sloped, below, math_label] {$\left((1), \binom{1}{0}\right)$};
        \draw (n1_0) -- (n2_0) node[midway, sloped, above, math_label] {$\left((0), \binom{0}{0}\right)$}; \draw (n1_0) -- (n2_1) node[midway, sloped, below, math_label, pos=0.3] {$\left((1), \binom{1}{0}\right)$}; \draw (n1_0) -- (n2_2) node[midway, sloped, below, math_label, pos=0.8] {$\left((\xi), \binom{\xi}{0}\right)$}; \draw (n1_0) -- (n2_3) node[midway, sloped, below, math_label, pos=0.7] {$\left((\xi+1), \binom{\xi+1}{0}\right)$};
        \draw (n1_1) -- (n2_0) node[midway, sloped, above, math_label, pos=0.7] {$\left((0), \binom{1}{1+\xi}\right)$}; \draw (n1_1) -- (n2_1) node[midway, sloped, above, math_label, pos=0.8] {$\left((1), \binom{0}{1+\xi}\right)$}; \draw (n1_1) -- (n2_2) node[midway, sloped, above, math_label, pos=0.55] {$\left((\xi), \binom{1+\xi}{1+\xi}\right)$}; \draw (n1_1) -- (n2_3) node[midway, sloped, below, math_label] {$\left((\xi+1), \binom{\xi}{1+\xi}\right)$};
        \foreach \i in {0,...,7} { \draw (n2_0) -- (n3_\i); }
        \foreach \i in {0,...,7} { \draw[gray!30] (n2_1) -- (n3_\i); \draw[gray!30] (n2_2) -- (n3_\i); \draw[gray!30] (n2_3) -- (n3_\i); }
        \draw (n2_0) -- (n3_0) node[midway, sloped, below, math_label] {$\left((0), \binom{0}{0}\right)$}; \draw (n2_0) -- (n3_1) node[midway, sloped, below, math_label, pos=0.6] {$\left((1), \binom{1}{0}\right)$}; \draw (n2_0) -- (n3_2) node[midway, sloped, below, math_label, pos=0.7] {$\left((\xi), \binom{\xi}{0}\right)$}; \draw (n2_0) -- (n3_3) node[midway, sloped, below, math_label, pos=0.8] {$\left((\xi+1), \binom{\xi+1}{0}\right)$}; \draw (n2_0) -- (n3_4) node[midway, sloped, below, math_label, pos=0.85] {$\left((\xi^2), \binom{\xi^2}{0}\right)$}; \draw (n2_0) -- (n3_5) node[midway, sloped, below, math_label, pos=0.85] {$\left(({\xi^2}+1), \binom{{\xi^2}+1}{{0}}\right)$}; \draw (n2_0) -- (n3_6) node[midway, sloped, below, math_label, pos=0.85] {$\left(({\xi^2}+\xi), \binom{{\xi^2}+\xi}{0}\right)$}; \draw (n2_0) -- (n3_7) node[midway, sloped, below, math_label, pos=0.85] {$\left(({\xi^2}+\xi+1), \binom{{\xi^2}+\xi+1}{{0}}\right)$};
    \end{tikzpicture}
\begin{pmatrix} 0 \\ 0 \end{pmatrix}
\begin{tikzpicture}[node distance=3.5cm and 4cm, dot/.style={circle, fill=black, inner sep=1.5pt}, label distance=5pt, >=Stealth]
        \tikzset{math_label/.style={font=\tiny, inner sep=1pt}, col_header/.style={font=\large\bfseries}}
        \node[col_header] (h0) at (0, 8) {0}; \node[col_header] (h1) at (4, 8) {1}; \node[col_header] (h2) at (8, 8) {2}; \node[col_header] (h3) at (13, 8) {3}; 
        \node[dot, label=left:{\scriptsize $\binom{0}{0}$}] (n0_0) at (0, 0) {};
        \node[dot, label=above:{\scriptsize $\binom{0}{0}$}] (n1_0) at (4, 2) {}; \node[dot, label=below:{\scriptsize $\binom{1}{\xi}$}] (n1_1) at (4, -2) {};
        \node[dot, label=right:{\scriptsize $\binom{0}{0}$}] (n2_0) at (8, 5) {}; \node[dot, label=right:{\scriptsize $\binom{1}{\xi}$}] (n2_1) at (8, 1.5) {}; \node[dot, label=right:{\scriptsize $\binom{\xi}{\xi^2}$}] (n2_2) at (8, -1.5) {}; \node[dot, label=right:{\scriptsize $\binom{\xi+1}{\xi^2+\xi}$}] (n2_3) at (8, -5) {};
        \foreach \i in {0,...,7} { \pgfmathsetmacro{\ypos}{7 - \i*2.0} \node[dot] (n3_\i) at (13, \ypos) {}; }
        \node[right=3pt] at (n3_0) {\scriptsize $\binom{0}{0}$}; \node[right=3pt] at (n3_1) {\scriptsize $\binom{1}{\xi}$}; \node[right=3pt] at (n3_2) {\scriptsize $\binom{\xi}{\xi^2}$}; \node[right=3pt] at (n3_3) {\scriptsize $\binom{\xi+1}{\xi^2+\xi}$}; \node[right=3pt] at (n3_4) {\scriptsize $\binom{\xi^2}{\xi^3}$}; \node[right=3pt] at (n3_5) {\scriptsize $\binom{\xi^2+1}{\xi^3+\xi}$}; \node[right=3pt] at (n3_6) {\scriptsize $\binom{\xi^2+\xi}{\xi^3+\xi^2}$}; \node[right=3pt] at (n3_7) {\scriptsize $\binom{\xi^2+\xi+1}{\xi^3+\xi^2+\xi}$};
        \draw (n0_0) -- (n1_0) node[midway, sloped, above, math_label] {$\left((0), \binom{0}{0}\right)$}; \draw (n0_0) -- (n1_1) node[midway, sloped, below, math_label] {$\left((1), \binom{1}{0}\right)$};
        \draw (n1_0) -- (n2_0) node[midway, sloped, above, math_label] {$\left((0), \binom{0}{0}\right)$}; \draw (n1_0) -- (n2_1) node[midway, sloped, below, math_label, pos=0.3] {$\left((1), \binom{1}{0}\right)$}; \draw (n1_0) -- (n2_2) node[midway, sloped, below, math_label, pos=0.8] {$\left((\xi), \binom{\xi}{0}\right)$}; \draw (n1_0) -- (n2_3) node[midway, sloped, below, math_label, pos=0.7] {$\left((\xi+1), \binom{\xi+1}{0}\right)$};
        \draw (n1_1) -- (n2_0) node[midway, sloped, above, math_label, pos=0.7] {$\left((0), \binom{1}{1+\xi}\right)$}; \draw (n1_1) -- (n2_1) node[midway, sloped, above, math_label, pos=0.8] {$\left((1), \binom{0}{1+\xi}\right)$}; \draw (n1_1) -- (n2_2) node[midway, sloped, above, math_label, pos=0.55] {$\left((\xi), \binom{1+\xi}{1+\xi}\right)$}; \draw (n1_1) -- (n2_3) node[midway, sloped, below, math_label] {$\left((\xi+1), \binom{\xi}{1+\xi}\right)$};
        \foreach \i in {0,...,7} { \draw (n2_1) -- (n3_\i); }
        \foreach \i in {0,...,7} { \draw[gray!30] (n2_0) -- (n3_\i); \draw[gray!30] (n2_2) -- (n3_\i); \draw[gray!30] (n2_3) -- (n3_\i); }
        \draw (n2_1) -- (n3_0) node[midway, sloped, below, math_label] {$\left((0), \binom{1}{1+\xi}\right)$}; \draw (n2_1) -- (n3_1) node[midway, sloped, below, math_label, pos=0.6] {$\left((1), \binom{0}{1+\xi}\right)$}; \draw (n2_1) -- (n3_2) node[midway, sloped, below, math_label, pos=0.7] {$\left((\xi), \binom{1+\xi}{1+\xi}\right)$}; \draw (n2_1) -- (n3_3) node[midway, sloped, below, math_label, pos=0.8] {$\left((\xi+1), \binom{\xi}{1+\xi}\right)$}; \draw (n2_1) -- (n3_4) node[midway, sloped, below, math_label, pos=0.85] {$\left((\xi^2), \binom{1+\xi^2}{1+\xi}\right)$}; \draw (n2_1) -- (n3_5) node[midway, sloped, below, math_label, pos=0.85] {$\left(({\xi^2}+1), \binom{{\xi^2}}{{1+\xi}}\right)$}; \draw (n2_1) -- (n3_6) node[midway, sloped, below, math_label, pos=0.85] {$\left(({\xi^2}+\xi), \binom{{\xi^2+\xi+1}}{1+\xi}\right)$}; \draw (n2_1) -- (n3_7) node[midway, sloped, below, math_label, pos=0.85] {$\left(({\xi^2}+\xi+1), \binom{{\xi^2}+\xi}{{1+\xi}}\right)$};
    \end{tikzpicture}
\begin{pmatrix} 1 \\ \xi \end{pmatrix}
\begin{tikzpicture}[node distance=3.5cm and 4cm, dot/.style={circle, fill=black, inner sep=1.5pt}, label distance=5pt, >=Stealth]
        \tikzset{math_label/.style={font=\tiny, inner sep=1pt}, col_header/.style={font=\large\bfseries}}
        \node[col_header] (h0) at (0, 8) {0}; \node[col_header] (h1) at (4, 8) {1}; \node[col_header] (h2) at (8, 8) {2}; \node[col_header] (h3) at (13, 8) {3}; 
        \node[dot, label=left:{\scriptsize $\binom{0}{0}$}] (n0_0) at (0, 0) {};
        \node[dot, label=above:{\scriptsize $\binom{0}{0}$}] (n1_0) at (4, 2) {}; \node[dot, label=below:{\scriptsize $\binom{1}{\xi}$}] (n1_1) at (4, -2) {};
        \node[dot, label=right:{\scriptsize $\binom{0}{0}$}] (n2_0) at (8, 5) {}; \node[dot, label=right:{\scriptsize $\binom{1}{\xi}$}] (n2_1) at (8, 1.5) {}; \node[dot, label=right:{\scriptsize $\binom{\xi}{\xi^2}$}] (n2_2) at (8, -1.5) {}; \node[dot, label=right:{\scriptsize $\binom{\xi+1}{\xi^2+\xi}$}] (n2_3) at (8, -5) {};
        \foreach \i in {0,...,7} { \pgfmathsetmacro{\ypos}{7 - \i*2.0} \node[dot] (n3_\i) at (13, \ypos) {}; }
        \node[right=3pt] at (n3_0) {\scriptsize $\binom{0}{0}$}; \node[right=3pt] at (n3_1) {\scriptsize $\binom{1}{\xi}$}; \node[right=3pt] at (n3_2) {\scriptsize $\binom{\xi}{\xi^2}$}; \node[right=3pt] at (n3_3) {\scriptsize $\binom{\xi+1}{\xi^2+\xi}$}; \node[right=3pt] at (n3_4) {\scriptsize $\binom{\xi^2}{\xi^3}$}; \node[right=3pt] at (n3_5) {\scriptsize $\binom{\xi^2+1}{\xi^3+\xi}$}; \node[right=3pt] at (n3_6) {\scriptsize $\binom{\xi^2+\xi}{\xi^3+\xi^2}$}; \node[right=3pt] at (n3_7) {\scriptsize $\binom{\xi^2+\xi+1}{\xi^3+\xi^2+\xi}$};
        \draw (n0_0) -- (n1_0) node[midway, sloped, above, math_label] {$\left((0), \binom{0}{0}\right)$}; \draw (n0_0) -- (n1_1) node[midway, sloped, below, math_label] {$\left((1), \binom{1}{0}\right)$};
        \draw (n1_0) -- (n2_0) node[midway, sloped, above, math_label] {$\left((0), \binom{0}{0}\right)$}; \draw (n1_0) -- (n2_1) node[midway, sloped, below, math_label, pos=0.3] {$\left((1), \binom{1}{0}\right)$}; \draw (n1_0) -- (n2_2) node[midway, sloped, below, math_label, pos=0.8] {$\left((\xi), \binom{\xi}{0}\right)$}; \draw (n1_0) -- (n2_3) node[midway, sloped, below, math_label, pos=0.7] {$\left((\xi+1), \binom{\xi+1}{0}\right)$};
        \draw (n1_1) -- (n2_0) node[midway, sloped, above, math_label, pos=0.7] {$\left((0), \binom{1}{1+\xi}\right)$}; \draw (n1_1) -- (n2_1) node[midway, sloped, above, math_label, pos=0.8] {$\left((1), \binom{0}{1+\xi}\right)$}; \draw (n1_1) -- (n2_2) node[midway, sloped, above, math_label, pos=0.55] {$\left((\xi), \binom{1+\xi}{1+\xi}\right)$}; \draw (n1_1) -- (n2_3) node[midway, sloped, below, math_label] {$\left((\xi+1), \binom{\xi}{1+\xi}\right)$};
        \foreach \i in {0,...,7} { \draw (n2_2) -- (n3_\i); }
        \foreach \i in {0,...,7} { \draw[gray!30] (n2_0) -- (n3_\i); \draw[gray!30] (n2_1) -- (n3_\i); \draw[gray!30] (n2_3) -- (n3_\i); }
        \draw (n2_2) -- (n3_0) node[midway, sloped, below, math_label, pos=0.85] {$\left((0), \binom{\xi}{\xi+\xi^2}\right)$}; \draw (n2_2) -- (n3_1) node[midway, sloped, below, math_label, pos=0.8] {$\left((1), \binom{\xi+1}{\xi+\xi^2}\right)$}; \draw (n2_2) -- (n3_2) node[midway, sloped, below, math_label, pos=0.7] {$\left((\xi), \binom{0}{\xi+\xi^2}\right)$}; \draw (n2_2) -- (n3_3) node[midway, sloped, below, math_label, pos=0.75] {$\left((\xi+1), \binom{1}{\xi+\xi^2}\right)$}; \draw (n2_2) -- (n3_4) node[midway, sloped, below, math_label, pos=0.80] {$\left((\xi^2), \binom{\xi^2+\xi}{\xi+\xi^2}\right)$}; \draw (n2_2) -- (n3_5) node[midway, sloped, below, math_label, pos=0.75] {$\left(({\xi^2}+1), \binom{\xi^2+\xi+1}{{\xi^2+\xi}}\right)$}; \draw (n2_2) -- (n3_6) node[midway, sloped, below, math_label, pos=0.80] {$\left(({\xi^2}+\xi), \binom{\xi^2}{\xi^2+\xi}\right)$}; \draw (n2_2) -- (n3_7) node[midway, sloped, below, math_label, pos=0.80] {$\left(({\xi^2}+\xi+1), \binom{{\xi^2}+1}{{\xi^2+\xi}}\right)$};
    \end{tikzpicture}
\begin{pmatrix} \xi \\ \xi^2 \end{pmatrix}
\begin{tikzpicture}[node distance=3.5cm and 4cm, dot/.style={circle, fill=black, inner sep=1.5pt}, label distance=5pt, >=Stealth]
        \tikzset{math_label/.style={font=\tiny, inner sep=1pt}, col_header/.style={font=\large\bfseries}}
        \node[col_header] (h0) at (0, 8) {0}; \node[col_header] (h1) at (4, 8) {1}; \node[col_header] (h2) at (8, 8) {2}; \node[col_header] (h3) at (13, 8) {3}; 
        \node[dot, label=left:{\scriptsize $\binom{0}{0}$}] (n0_0) at (0, 0) {};
        \node[dot, label=above:{\scriptsize $\binom{0}{0}$}] (n1_0) at (4, 2) {}; \node[dot, label=below:{\scriptsize $\binom{1}{\xi}$}] (n1_1) at (4, -2) {};
        \node[dot, label=right:{\scriptsize $\binom{0}{0}$}] (n2_0) at (8, 5) {}; \node[dot, label=right:{\scriptsize $\binom{1}{\xi}$}] (n2_1) at (8, 1.5) {}; \node[dot, label=right:{\scriptsize $\binom{\xi}{\xi^2}$}] (n2_2) at (8, -1.5) {}; \node[dot, label=right:{\scriptsize $\binom{\xi+1}{\xi^2+\xi}$}] (n2_3) at (8, -5) {};
        \foreach \i in {0,...,7} { \pgfmathsetmacro{\ypos}{7 - \i*2.0} \node[dot] (n3_\i) at (13, \ypos) {}; }
        \node[right=3pt] at (n3_0) {\scriptsize $\binom{0}{0}$}; \node[right=3pt] at (n3_1) {\scriptsize $\binom{1}{\xi}$}; \node[right=3pt] at (n3_2) {\scriptsize $\binom{\xi}{\xi^2}$}; \node[right=3pt] at (n3_3) {\scriptsize $\binom{\xi+1}{\xi^2+\xi}$}; \node[right=3pt] at (n3_4) {\scriptsize $\binom{\xi^2}{\xi^3}$}; \node[right=3pt] at (n3_5) {\scriptsize $\binom{\xi^2+1}{\xi^3+\xi}$}; \node[right=3pt] at (n3_6) {\scriptsize $\binom{\xi^2+\xi}{\xi^3+\xi^2}$}; \node[right=3pt] at (n3_7) {\scriptsize $\binom{\xi^2+\xi+1}{\xi^3+\xi^2+\xi}$};
        \draw (n0_0) -- (n1_0) node[midway, sloped, above, math_label] {$\left((0), \binom{0}{0}\right)$}; \draw (n0_0) -- (n1_1) node[midway, sloped, below, math_label] {$\left((1), \binom{1}{0}\right)$};
        \draw (n1_0) -- (n2_0) node[midway, sloped, above, math_label] {$\left((0), \binom{0}{0}\right)$}; \draw (n1_0) -- (n2_1) node[midway, sloped, below, math_label, pos=0.3] {$\left((1), \binom{1}{0}\right)$}; \draw (n1_0) -- (n2_2) node[midway, sloped, below, math_label, pos=0.8] {$\left((\xi), \binom{\xi}{0}\right)$}; \draw (n1_0) -- (n2_3) node[midway, sloped, below, math_label, pos=0.7] {$\left((\xi+1), \binom{\xi+1}{0}\right)$};
        \draw (n1_1) -- (n2_0) node[midway, sloped, above, math_label, pos=0.7] {$\left((0), \binom{1}{1+\xi}\right)$}; \draw (n1_1) -- (n2_1) node[midway, sloped, above, math_label, pos=0.8] {$\left((1), \binom{0}{1+\xi}\right)$}; \draw (n1_1) -- (n2_2) node[midway, sloped, above, math_label, pos=0.55] {$\left((\xi), \binom{1+\xi}{1+\xi}\right)$}; \draw (n1_1) -- (n2_3) node[midway, sloped, below, math_label] {$\left((\xi+1), \binom{\xi}{1+\xi}\right)$};
        \foreach \i in {0,...,7} { \draw (n2_3) -- (n3_\i); }
        \foreach \i in {0,...,7} { \draw[gray!30] (n2_0) -- (n3_\i); \draw[gray!30] (n2_1) -- (n3_\i); \draw[gray!30] (n2_2) -- (n3_\i); }
        \draw (n2_3) -- (n3_0) node[midway, sloped, above, math_label, pos=0.85] {$\left((0), \binom{\xi+1}{\xi^2+1}\right)$}; \draw (n2_3) -- (n3_1) node[midway, sloped, above, math_label, pos=0.85] {$\left((1), \binom{\xi}{\xi^2+1}\right)$}; \draw (n2_3) -- (n3_2) node[midway, sloped, above, math_label, pos=0.85] {$\left((\xi), \binom{1}{\xi^2+1}\right)$}; \draw (n2_3) -- (n3_3) node[midway, sloped, above, math_label, pos=0.8] {$\left((\xi+1), \binom{0}{\xi^2+1}\right)$}; \draw (n2_3) -- (n3_4) node[midway, sloped, above, math_label, pos=0.75] {$\left((\xi^2), \binom{\xi^2+\xi+1}{\xi^2+1}\right)$}; \draw (n2_3) -- (n3_5) node[midway, sloped, above, math_label, pos=0.7] {$\left(({\xi^2}+1), \binom{{\xi^2}+\xi}{{\xi^2+1}}\right)$}; \draw (n2_3) -- (n3_6) node[midway, sloped, above, math_label, pos=0.7] {$\left(({\xi^2}+\xi), \binom{{\xi^2}+1}{\xi^2+1}\right)$}; \draw (n2_3) -- (n3_7) node[midway, sloped, above, math_label, pos=0.70] {$\left(({\xi^2}+\xi+1), \binom{{\xi^2}}{{\xi^2+1}}\right)$};
    \end{tikzpicture}
\begin{pmatrix} \xi+1 \\ \xi^2+\xi \end{pmatrix}
